An iterated learning model of language change that mixes supervised and unsupervised learning

The iterated learning model is an agent model which simulates the transmission of of language from generation to generation. It is used to study how the language adapts to pressures imposed by transmission. In each iteration, a language tutor exposes a na\"ive pupil to a limited training set of utterances, each pairing a random meaning with the signal that conveys it. Then the pupil becomes a tutor for a new na\"ive pupil in the next iteration. The transmission bottleneck ensures that tutors must generalize beyond the training set that they experienced. Repeated cycles of learning and generalization can result in a language that is expressive, compositional and stable. Previously, the agents in the iterated learning model mapped signals to meanings using an artificial neural network but relied on an unrealistic and computationally expensive process of obversion to map meanings to signals. Here, both maps are neural networks, trained separately through supervised learning and together through unsupervised learning in the form of an autoencoder. This avoids the computational burden entailed in obversion and introduces a mixture of supervised and unsupervised learning as observed during language learning in children. The new model demonstrates a linear relationship between the dimensionality of meaning-signal space and effective bottleneck size and suggests that internal reflection on potential utterances is important in language learning and evolution.

==> figs/ailm_diagram.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.3cm, every node/.style={circle,draw,minimum size=8mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node (I-1) {$s_1$};
\node (I-2) [below=of I-1] {$s_2$};
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; % Reduced vertical distance
\node (I-4) [below=0.2cm of I-3] {$s_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node (H1-1) [right=of I-1, xshift=0.5cm] {};
\node (H1-2) [below=of H1-1] {};
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; % Reduced vertical distance
\node (H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


% Nodes for the third layer (Meaning Layer)
\node (M-1) [right=of H1-1, xshift=0.5cm] {$p_1$};
\node (M-2) [below=of M-1] {$p_2$};
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; % Reduced vertical distance
\node (M-4) [below=0.2cm of M-3] {$p_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

\node (H2-1) [right=of M-1, xshift=0.5cm] {};
\node (H2-2) [below=of H2-1] {};
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; % Reduced vertical distance
\node (H2-4) [below=0.2cm of H2-3] {}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

%
\node (O-1) [right=of H2-1, xshift=0.5cm] {$q_1$};
\node (O-2) [below=of O-1] {$q_2$};
\node [draw=none, below=0.2cm of O-2] (O-3) {$\vdots$}; % Reduced vertical distance
\node (O-4) [below=0.2cm of O-3] {$q_n$};
\node [invisibleNode] (O-5) [above=0.5cm of O-1] {};
\node [invisibleNode] (O-6) [above=0.3cm of O-5] {};

%
\node (Sp-1) [right=of O-1, xshift=0.5cm] {$s'_1$};
\node (Sp-2) [below=of Sp-1] {$s'_2$};
\node [draw=none, below=0.2cm of Sp-2] (Sp-3) {$\vdots$}; % Reduced vertical distance
\node (Sp-4) [below=0.2cm of Sp-3] {$s'_n$};
\node [invisibleNode] (Sp-5) [above=0.5cm of Sp-1] {};
\node [invisibleNode] (Sp-6) [above=0.3cm of Sp-5] {};



% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
        \draw[->] (M-\i) -- (H2-\j);
        \draw[->] (H2-\i) -- (O-\j);
    }
}

\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-6);
\draw[halfway arrow] (M-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{e}$} (O-6);
\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\hat{a}$} (O-5);
\draw[halfway arrow] (O-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\delta$} (Sp-5);



% Labels for each layer
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {signal};
\node (M)[align=center, text width=2.5cm, below=of M-3, draw=none] {meaning};
\node (SO)[align=center, text width=2.5cm, below=of Sp-3, draw=none] {signal};

%\draw[halfway arrow] (SI) -- (I-5);


\end{tikzpicture}

==> figs/ailm_teaching.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
    tutor/.style={circle, draw=black, fill=red!40, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!10, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, dotted, arrows ={-Latex[length=0pt 5 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {$A_5$};
  \node[tutor] (t3) [right of=t2] {$A_6$};
  \node[tutor] (t4) [right of=t3] {$A_7$};
    \node[tutor] (t5) [right of=t4] {$A_8$};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {$A_6$};
  \node[pupil] (p2) [below of=t3] {$A_7$};
  \node[pupil] (p3) [below of=t4] {$A_8$};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {$A_5$};

  % Crowd
  \node[hidden] (c1) [below of=p1] {};
  \node[hidden] (c2) [below of=p2] {};
  \node[hidden] (c3) [below of=p3] {};
  \node[hidden] (c4) [below of=p4] {};
  \node[hidden] (c0) [left  of=c1] {};

  % labels

\node[hidden] (pupil) [left=3cm of p1] {\textbf{pupils}};
\node[hidden] (tutor) [left=3cm of t2] {\textbf{tutors}};
\node at ($(pupil)!0.5!(tutor) + (0, -0.0cm)$) {supervised};
\node[below=2.0cm of tutor]{unsupervised};
  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching

  \draw[teach] (t1) -- node[left] {${\cal{B}}_5$} (p0);
  \draw[teach] (t2) -- node[left] {${\cal{B}}_6$} (p1);
  \draw[teach] (t3) -- node[left] {${\cal{B}}_7$} (p2);
  \draw[teach] (t4) -- node[left] {${\cal{B}}_8$} (p3);
  \draw[teach] (t5) -- node[left] {${\cal{B}}_9$} (p4);


  % Becoming
  \draw[become] (p0) -- node[below right] {} (t2);
  \draw[become] (p1) -- node[below right] {} (t3);
  \draw[become] (p2) -- node[below right] {} (t4);
  \draw[become] (p3) -- node[below right] {} (t5);

   % Overheader
  \draw[teach] (c0) -- node[left] {$\mathcal{A}_5$} (p0);
  \draw[teach] (c1) -- node[left] {$\mathcal{A}_6$} (p1);
  \draw[teach] (c2) -- node[left] {$\mathcal{A}_7$} (p2);
  \draw[teach] (c3) -- node[left] {$\mathcal{A}_8$} (p3);
  %\draw[teach] (c4) -- node[left] {$\mathcal{A}_9$} (p4);

\end{tikzpicture}

==> figs/ailm_teaching2.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
%    tutor/.style={circle, draw=black, fill=red!40, minimum size=1cm},
%    pupil/.style={circle, draw=black, fill=red!10, minimum size=1cm},
    tutor/.style={circle, draw=black, fill=blue!20, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!20, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, dotted, arrows ={-Latex[length=0pt 5 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {$A_5$};
  \node[tutor] (t3) [right of=t2] {$A_6$};
  \node[tutor] (t4) [right of=t3] {$A_7$};
    \node[tutor] (t5) [right of=t4] {$A_8$};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {$A_6$};
  \node[pupil] (p2) [below of=t3] {$A_7$};
  \node[pupil] (p3) [below of=t4] {$A_8$};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {$A_5$};

  % Crowd
%  \node[hidden] (c1) [below of=p1] {};
%  \node[hidden] (c2) [below of=p2] {};
%  \node[hidden] (c3) [below of=p3] {};
%  \node[hidden] (c4) [below of=p4] {};
%  \node[hidden] (c0) [left  of=c1] {};

  % labels

\node[hidden] (pupil) [left=3cm of p1] {\textbf{pupils}};
\node[hidden] (tutor) [left=3cm of t2] {\textbf{tutors}};
\node at ($(pupil)!0.5!(tutor) + (0, -0.2cm)$) {unsupervised};
\node at ($(pupil)!0.5!(tutor) + (0, +0.2cm)$) {supervised \&};
%\node[below=2.0cm of tutor]{unsupervised};
  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching

  \draw[teach] (t1) -- node[left] {${\cal{B}}_5$} (p0);
  \draw[teach] (t2) -- node[left] {${\cal{B}}_6$} (p1);
  \draw[teach] (t3) -- node[left] {${\cal{B}}_7$} (p2);
  \draw[teach] (t4) -- node[left] {${\cal{B}}_8$} (p3);
  \draw[teach] (t5) -- node[left] {${\cal{B}}_9$} (p4);


  % Becoming
  \draw[become] (p0) -- node[below right] {} (t2);
  \draw[become] (p1) -- node[below right] {} (t3);
  \draw[become] (p2) -- node[below right] {} (t4);
  \draw[become] (p3) -- node[below right] {} (t5);

   % Overheader
  \draw[teach] (t1) -- node[right] {$\mathcal{A}_5$} (p0);
  \draw[teach] (t2) -- node[right] {$\mathcal{A}_6$} (p1);
  \draw[teach] (t3) -- node[right] {$\mathcal{A}_7$} (p2);
  \draw[teach] (t4) -- node[right] {$\mathcal{A}_8$} (p3);
  \draw[teach] (t5) -- node[right] {$\mathcal{A}_9$} (p4);

\end{tikzpicture}

==> figs/ailm_teaching4.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
%    tutor/.style={circle, draw=black, fill=red!40, minimum size=1cm},
%    pupil/.style={circle, draw=black, fill=red!10, minimum size=1cm},
    tutor/.style={circle, draw=black, fill=blue!20, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!20, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    crowd/.style={circle, draw=black, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, dotted, arrows ={-Latex[length=0pt 5 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {$A_5$};
  \node[tutor] (t3) [right of=t2] {$A_6$};
  \node[tutor] (t4) [right of=t3] {$A_7$};
    \node[tutor] (t5) [right of=t4] {$A_8$};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {$A_6$};
  \node[pupil] (p2) [below of=t3] {$A_7$};
  \node[pupil] (p3) [below of=t4] {$A_8$};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {$A_5$};

  % Crowd
  \node[crowd] (c1) [below of=p1] {$\M$};
  \node[crowd] (c2) [below of=p2] {$\M$};
  \node[crowd] (c3) [below of=p3] {$\M$};
  %\node[crowd] (c4) [below of=p4] {$\M$};
  %\node[hidden] (c0) [left  of=c1] {$\ldots$};
  \node[crowd] (c0) [left  of=c1] {$\M$};

  % labels

\node[hidden] (pupil) [left=3cm of p1] {\textbf{pupils}};
\node[hidden] (tutor) [left=3cm of t2] {\textbf{tutors}};
\node[hidden] (crowd) [left=3cm of c1] {};
\node at ($(pupil)!0.5!(crowd)$) {unsupervised};
\node at ($(pupil)!0.5!(tutor)$) {supervised};
%\node[below=2.0cm of tutor]{unsupervised};
  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching

  \draw[teach] (t1) -- node[left] {${\cal{B}}_5$} (p0);
  \draw[teach] (t2) -- node[left] {${\cal{B}}_6$} (p1);
  \draw[teach] (t3) -- node[left] {${\cal{B}}_7$} (p2);
  \draw[teach] (t4) -- node[left] {${\cal{B}}_8$} (p3);
  \draw[teach] (t5) -- node[left] {${\cal{B}}_9$} (p4);


  % Becoming
  \draw[become] (p0) -- node[below right] {} (t2);
  \draw[become] (p1) -- node[below right] {} (t3);
  \draw[become] (p2) -- node[below right] {} (t4);
  \draw[become] (p3) -- node[below right] {} (t5);

   % Overheard
  \draw[teach] (c0) -- node[left] {$\mathcal{A}_5$} (p0);
  \draw[teach] (c1) -- node[left] {$\mathcal{A}_6$} (p1);
  \draw[teach] (c2) -- node[left] {$\mathcal{A}_7$} (p2);
  \draw[teach] (c3) -- node[left] {$\mathcal{A}_8$} (p3);
  %\draw[teach] (c4) -- node[left] {$\mathcal{A}_9$} (p4);

\end{tikzpicture}

==> figs/ailm_teaching_3.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
%    tutor/.style={circle, draw=black, fill=red!40, minimum size=1cm},
%    pupil/.style={circle, draw=black, fill=red!10, minimum size=1cm},
    tutor/.style={circle, draw=black, fill=blue!20, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!20, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    crowd/.style={circle, draw=black, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, dotted, arrows ={-Latex[length=0pt 5 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {$A_5$};
  \node[tutor] (t3) [right of=t2] {$A_6$};
  \node[tutor] (t4) [right of=t3] {$A_7$};
    \node[tutor] (t5) [right of=t4] {$A_8$};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {$A_6$};
  \node[pupil] (p2) [below of=t3] {$A_7$};
  \node[pupil] (p3) [below of=t4] {$A_8$};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {$A_5$};

  % Crowd
  \node[crowd] (c1) [below of=p1] {$\M$};
  \node[crowd] (c2) [below of=p2] {$\M$};
  \node[crowd] (c3) [below of=p3] {$\M$};
  \node[crowd] (c4) [below of=p4] {$\M$};
  \node[hidden] (c0) [left  of=c1] {$\ldots$};

  % labels

\node[hidden] (pupil) [left=3cm of p1] {\textbf{pupils}};
\node[hidden] (tutor) [left=3cm of t2] {\textbf{tutors}};
\node[hidden] (crowd) [left=3cm of c1] {};
\node at ($(pupil)!0.5!(crowd)$) {unsupervised};
\node at ($(pupil)!0.5!(tutor)$) {supervised};
%\node[below=2.0cm of tutor]{unsupervised};
  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching

  \draw[teach] (t1) -- node[left] {${\cal{B}}_5$} (p0);
  \draw[teach] (t2) -- node[left] {${\cal{B}}_6$} (p1);
  \draw[teach] (t3) -- node[left] {${\cal{B}}_7$} (p2);
  \draw[teach] (t4) -- node[left] {${\cal{B}}_8$} (p3);
  \draw[teach] (t5) -- node[left] {${\cal{B}}_9$} (p4);


  % Becoming
  \draw[become] (p0) -- node[below right] {} (t2);
  \draw[become] (p1) -- node[below right] {} (t3);
  \draw[become] (p2) -- node[below right] {} (t4);
  \draw[become] (p3) -- node[below right] {} (t5);

   % Overheard
  \draw[teach] (c0) -- node[left] {$\mathcal{A}_5$} (p0);
  \draw[teach] (c1) -- node[left] {$\mathcal{A}_6$} (p1);
  \draw[teach] (c2) -- node[left] {$\mathcal{A}_7$} (p2);
  \draw[teach] (c3) -- node[left] {$\mathcal{A}_8$} (p3);
  \draw[teach] (c4) -- node[left] {$\mathcal{A}_9$} (p4);

\end{tikzpicture}

==> figs/oilm_diagram.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.3cm, every node/.style={circle,draw,minimum size=8mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node (I-1) {1};
\node (I-2) [below=of I-1] {0};
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; % Reduced vertical distance
\node (I-4) [below=0.2cm of I-3] {1};
\node [invisibleNode] (I-5) [above=0.4cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.2cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node (H-1) [right=of I-1, xshift=0.5cm] {$h_1$};
\node (H-2) [below=of H-1] {$h_2$};
\node [draw=none, below=0.2cm of H-2] (H-3) {$\vdots$}; % Reduced vertical distance
\node (H-4) [below=0.2cm of H-3] {$h_n$}; 
\node [invisibleNode] (H-5) [above=0.4cm of H-1] {};
\node [invisibleNode] (H-6) [above=0.2cm of H-5] {};


% Nodes for the third layer (Meaning Layer)
\node (O-1) [right=of H-1, xshift=0.5cm] {$p_1$};
\node (O-2) [below=of O-1] {$p_2$};
\node [draw=none, below=0.2cm of O-2] (O-3) {$\vdots$}; % Reduced vertical distance
\node (O-4) [below=0.2cm of O-3] {$p_n$};
\node [invisibleNode] (O-5) [above=0.4cm of O-1] {};
\node [invisibleNode] (O-6) [above=0.2cm of O-5] {};

\node (M-1) [right=of O-1, xshift=0.5cm] {$0$};
\node (M-2) [below=of M-1] {1};
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; % Reduced vertical distance
\node (M-4) [below=0.2cm of M-3] {1};
\node [invisibleNode] (M-5) [above=0.4cm of M-1] {}; 
\node [invisibleNode] (M-6) [above=0.2cm of M-5] {}; %


% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H-\j);
        \draw[->] (H-\i) -- (O-\j);
    }
}

\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (O-6);
\draw[halfway arrow] (O-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\delta$} (M-6);
\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, below=2mm, sloped] {$d$} (M-5);


% Labels for each layer
\node [align=center, text width=2.5cm, below=of I-3, draw=none] {signal};
\node [align=center, text width=2.5cm, below=of H-3, draw=none] {};
\node [align=center, text width=2.5cm, below=of M-3, draw=none] {meaning};

\end{tikzpicture}

==> figs/oilm_teaching.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
    tutor/.style={circle, draw=black, fill=blue!20, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!20, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, double distance=0.5pt, arrows ={-Latex[length=0pt 3 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {};
  \node[tutor] (t3) [right of=t2] {};
  \node[tutor] (t4) [right of=t3] {};
    \node[tutor] (t5) [right of=t4] {};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {};
  \node[pupil] (p2) [below of=t3] {};
  \node[pupil] (p3) [below of=t4] {};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {};

  % Crowd
  \node[hidden] (c1) [below of=p1] {};
  \node[hidden] (c2) [below of=p2] {};
  \node[hidden] (c3) [below of=p3] {};
  \node[hidden] (c4) [below of=p4] {};
  \node[hidden] (c0) [left  of=c1] {};

  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching
  \draw[teach] (t1) -- node[left] {$S$} (p0);
  \draw[teach] (t2) -- node[left] {$S$} (p1);
  \draw[teach] (t3) -- node[left] {$S$} (p2);
  \draw[teach] (t4) -- node[left] {$S$} (p3);
  \draw[teach] (t5) -- node[left] {$S$} (p4);

  % Becoming
  \draw[become] (p0) -- node[above left] {$O$} (t2);
  \draw[become] (p1) -- node[above left] {$O$} (t3);
  \draw[become] (p2) -- node[above left] {$O$} (t4);
  \draw[become] (p3) -- node[above left] {$O$} (t5);

\end{tikzpicture}

==> figs/silm_diagram.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.3cm, every node/.style={circle,draw,minimum size=8mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node (I-1) {$s_1$};
\node (I-2) [below=of I-1] {$s_2$};
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; % Reduced vertical distance
\node (I-4) [below=0.2cm of I-3] {$s_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node (H1-1) [right=of I-1, xshift=0.5cm] {};
\node (H1-2) [below=of H1-1] {};
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; % Reduced vertical distance
\node (H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


% Nodes for the third layer (Meaning Layer)
\node (M-1) [right=of H1-1, xshift=0.5cm] {$p_1$};
\node (M-2) [below=of M-1] {$p_2$};
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; % Reduced vertical distance
\node (M-4) [below=0.2cm of M-3] {$p_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

\node (H2-1) [right=of M-1, xshift=0.5cm] {};
\node (H2-2) [below=of H2-1] {};
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; % Reduced vertical distance
\node (H2-4) [below=0.2cm of H2-3] {}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

%
\node (O-1) [right=of H2-1, xshift=0.5cm] {$q_1$};
\node (O-2) [below=of O-1] {$q_2$};
\node [draw=none, below=0.2cm of O-2] (O-3) {$\vdots$}; % Reduced vertical distance
\node (O-4) [below=0.2cm of O-3] {$q_n$};
\node [invisibleNode] (O-5) [above=0.5cm of O-1] {};
\node [invisibleNode] (O-6) [above=0.3cm of O-5] {};

%
\node (Sp-1) [right=of O-1, xshift=0.5cm] {$s'_1$};
\node (Sp-2) [below=of Sp-1] {$s'_2$};
\node [draw=none, below=0.2cm of Sp-2] (Sp-3) {$\vdots$}; % Reduced vertical distance
\node (Sp-4) [below=0.2cm of Sp-3] {$s'_n$};
\node [invisibleNode] (Sp-5) [above=0.5cm of Sp-1] {};
\node [invisibleNode] (Sp-6) [above=0.3cm of Sp-5] {};



% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
        \draw[->] (M-\i) -- (H2-\j);
        \draw[->] (H2-\i) -- (O-\j);
    }
}

\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-6);
\draw[halfway arrow] (M-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{e}$} (O-6);
\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\hat{a}$} (O-5);
\draw[halfway arrow] (O-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\delta$} (Sp-5);



% Labels for each layer
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {signal};
\node (M)[align=center, text width=2.5cm, below=of M-3, draw=none] {meaning};
\node (SO)[align=center, text width=2.5cm, below=of Sp-3, draw=none] {signal};

%\draw[halfway arrow] (SI) -- (I-5);


% Nodes for the first layer (Signal Layer)
\node (eI-1) {$s_1$};
\node (eI-2) [below=of eI-1] {$s_2$};
\node [draw=none, below=0.2cm of eI-2] (eI-3) {$\vdots$}; % Reduced vertical distance
\node (eI-4) [below=0.2cm of eI-3] {$s_n$};
\node [invisibleNode] (eI-5) [above=0.5cm of eI-1] {};
\node [invisibleNode] (eI-6) [above=0.3cm of eI-5] {};


% Nodes for the second layer (Hidden Layer)
\node (eH1-1) [right=of eI-1, xshift=0.5cm] {};
\node (eH1-2) [below=of eH1-1] {};
\node [draw=none, below=0.2cm of eH1-2] (eH1-3) {$\vdots$}; % Reduced vertical distance
\node (eH1-4) [below=0.2cm of eH1-3] {}; 
\node [invisibleNode] (eH1-5) [above=0.5cm of eH1-1] {};
\node [invisibleNode] (eH1-6) [above=0.3cm of eH1-5] {};


% Nodes for the third layer (Meaning Layer)
\node (eM-1) [right=of eH1-1, xshift=0.5cm] {$p_1$};
\node (eM-2) [below=of eM-1] {$p_2$};
\node [draw=none, below=0.2cm of M-2] (eM-3) {$\vdots$}; % Reduced vertical distance
\node (eM-4) [below=0.2cm of eM-3] {$p_n$};
\node [invisibleNode] (eM-5) [above=0.5cm of eM-1] {};
\node [invisibleNode] (eM-6) [above=0.3cm of eM-5] {};

\node (eH2-1) [right=of eM-1, xshift=0.5cm] {};
\node (eH2-2) [below=of eH2-1] {};
\node [draw=none, below=0.2cm of eH2-2] (eH2-3) {$\vdots$}; % Reduced vertical distance
\node (eH2-4) [below=0.2cm of eH2-3] {}; 
\node [invisibleNode] (eH2-5) [above=0.5cm of eH2-1] {};
\node [invisibleNode] (eH2-6) [above=0.3cm of eH2-5] {};

%
\node (eO-1) [right=of eH2-1, xshift=0.5cm] {$q_1$};
\node (eO-2) [below=of eO-1] {$q_2$};
\node [draw=none, below=0.2cm of eO-2] (eO-3) {$\vdots$}; % Reduced vertical distance
\node (eO-4) [below=0.2cm of eO-3] {$q_n$};
\node [invisibleNode] (eO-5) [above=0.5cm of eO-1] {};
\node [invisibleNode] (eO-6) [above=0.3cm of eO-5] {};

%
\node (eSp-1) [right=of eO-1, xshift=0.5cm] {$s'_1$};
\node (eSp-2) [below=of eSp-1] {$s'_2$};
\node [draw=none, below=0.2cm of eSp-2] (eSp-3) {$\vdots$}; % Reduced vertical distance
\node (eSp-4) [below=0.2cm of Sp-3] {$s'_n$};
\node [invisibleNode] (eSp-5) [above=0.5cm of eSp-1] {};
\node [invisibleNode] (eSp-6) [above=0.3cm of eSp-5] {};



% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (eI-\i) -- (eH1-\j);
        \draw[->] (eH1-\i) -- (eM-\j);
        \draw[->] (eM-\i) -- (eH2-\j);
        \draw[->] (eH2-\i) -- (eO-\j);
    }
}

\draw[halfway arrow] (eI-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (eM-6);
\draw[halfway arrow] (eM-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{e}$} (eO-6);
\draw[halfway arrow] (eI-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\hat{a}$} (eO-5);
\draw[halfway arrow] (eO-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\delta$} (eSp-5);



% Labels for each layer
\node (eSI)[align=center, text width=2.5cm, below=of eI-3, draw=none] {signal};
\node (eM)[align=center, text width=2.5cm, below=of eM-3, draw=none] {meaning};
\node (eSO)[align=center, text width=2.5cm, below=of eSp-3, draw=none] {signal};




\end{tikzpicture}

==> figs/silm_diagram_a.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.2cm, every node/.style={circle,draw,minimum size=9.5mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node [fill=yellow](I-1) {$m_1$};
\node [fill=yellow](I-2) [below=of I-1] {$m_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; 
\end{scope}
\node [fill=yellow](I-4) [below=0.2cm of I-3] {$m_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node [fill=yellow](H1-1) [right=of I-1, xshift=0.2cm] {};
\node [fill=yellow](H1-2) [below=of H1-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; 
\end{scope}
\node [fill=yellow](H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


\begin{scope}[on background layer]
\node [draw=none, above left=1.5cm of H1-1] (C) {\textbf{C}}; 
\end{scope}

% Nodes for the third layer (Meaning Layer)
\node [fill=green](M-1) [right=of H1-1, xshift=0.2cm] {$q_1$};
\node [fill=green](M-2) [below=of M-1] {$q_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$};
\end{scope}
\node [fill=green](M-4) [below=0.2cm of M-3] {$q_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

\node [fill=cyan](H2-1) [right=of M-1, xshift=0.2cm] {};
\node [fill=cyan](H2-2) [below=of H2-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](H2-4) [below=0.2cm of H2-3] {}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

%
\node [fill=cyan](O-1) [right=of H2-1, xshift=0.2cm] {$p_1$};
\node [fill=cyan](O-2) [below=of O-1] {$p_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of O-2] (O-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](O-4) [below=0.2cm of O-3] {$p_n$};
\node [invisibleNode] (O-5) [above=0.5cm of O-1] {};
\node [invisibleNode] (O-6) [above=0.3cm of O-5] {};

%
\node (Sp-1) [right=of O-1, xshift=0.2cm] {$m'_1$};
\node (Sp-2) [below=of Sp-1] {$m'_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of Sp-2] (Sp-3) {$\vdots$};
\end{scope}
\node (Sp-4) [below=0.2cm of Sp-3] {$m'_n$};
\node [invisibleNode] (Sp-5) [above=0.5cm of Sp-1] {};
\node [invisibleNode] (Sp-6) [above=0.3cm of Sp-5] {};


\begin{scope}[on background layer]
% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
        \draw[->] (M-\i) -- (H2-\j);
        \draw[->] (H2-\i) -- (O-\j);
    }
}

% Labels for each layer
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {meaning};
\node (M)[align=center, text width=2.5cm, below=of M-3, draw=none] {signal};
\node (SO)[align=center, text width=2.5cm, below=of Sp-3, draw=none] {meaning};

\end{scope}

%\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-6);
%\draw[halfway arrow] (M-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{e}$} (O-6);
\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{a}$} (O-5);
\draw[halfway arrow] (O-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\delta$} (Sp-5);




%\draw[halfway arrow] (SI) -- (I-5);


\end{tikzpicture}

==> figs/silm_diagram_d.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.2cm, every node/.style={circle,draw,minimum size=8.5mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node [fill=green](I-1) {$s_1$};
\node [fill=green](I-2) [below=of I-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; 
\end{scope}
\node [fill=green](I-4) [below=0.2cm of I-3] {$s_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node [fill=green](H1-1) [right=of I-1, xshift=0.2cm] {};
\node [fill=green](H1-2) [below=of H1-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; 
\end{scope}
\node [fill=green](H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


% Nodes for the third layer (Meaning Layer)
\node [fill=white](M-1) [right=of H1-1, xshift=0.2cm] {$p_1$};
\node [fill=white](M-2) [below=of M-1] {$p_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; 
\end{scope}
\node [fill=white](M-4) [below=0.2cm of M-3] {$p_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

%
\node (H2-1) [right=of M-1, xshift=0.2cm] {$m_1$};
\node (H2-2) [below=of H2-1] {$m_2$};
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; 
\node (H2-4) [below=0.2cm of H2-3] {$m_n$}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

%
%\node (O-1) [draw=none, right=of H2-1, xshift=0.5cm] {\phantom{$q_1$}};
%\node (O-2) [draw=none, below=of O-1] {\phantom{$q_2$}};
%\node [draw=none, below=0.2cm of O-2] (O-3) {\phantom{$\vdots$}};
%\node (O-4) [draw=none, below=0.2cm of O-3] {\phantom{$q_n$}};
%\node [invisibleNode] (O-5) [above=0.5cm of O-1] {};
%\node [invisibleNode] (O-6) [above=0.3cm of O-5] {};

%
%\node (Sp-1) [draw=none, right=of O-1, xshift=0.5cm] {\phantom{$s'_1$}};
%\node (Sp-2) [draw=none, below=of Sp-1] {\phantom{$s'_1$}};
%\node [draw=none, below=0.2cm of Sp-2] (Sp-3) {\phantom{$\vdots$}}; 
%\node (Sp-4) [draw=none, below=0.2cm of Sp-3] {\phantom{$s'_n$}};
%\node [invisibleNode] (Sp-5) [above=0.5cm of Sp-1] {};
%\node [invisibleNode] (Sp-6) [above=0.3cm of Sp-5] {};


\begin{scope}[on background layer]
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
    }
}
\end{scope}

\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-5);
\draw[halfway arrow] (M-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\delta$} (H2-5);



% Labels for each layer
\begin{scope}[on background layer]
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {signal};
\node (H2)[align=center, text width=2.5cm, below=of H2-3, draw=none] {meaning};
\end{scope}



\end{tikzpicture}

==> figs/silm_diagram_de.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.2cm, every node/.style={circle,draw,minimum size=9.5mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node [fill=cyan](I-1) {$s_1$};
\node [fill=cyan](I-2) [below=of I-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](I-4) [below=0.2cm of I-3] {$s_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};

\begin{scope}[on background layer]
\node [draw=none, above left=1.0cm of I-1] (A) {\textbf{A}}; 
\end{scope}

% Nodes for the second layer (Hidden Layer)
\node [fill=cyan](H1-1) [right=of I-1, xshift=0.2cm] {};
\node [fill=cyan](H1-2) [below=of H1-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


% Nodes for the third layer (Meaning Layer)
\node [fill=cyan](M-1) [right=of H1-1, xshift=0.2cm] {$p_1$};
\node [fill=cyan](M-2) [below=of M-1] {$p_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](M-4) [below=0.2cm of M-3] {$p_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

%
\node (H2-1) [right=of M-1, xshift=0.2cm] {$m_1$};
\node (H2-2) [below=of H2-1] {$m_2$};
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; 
\node (H2-4) [below=0.2cm of H2-3] {$m_n$}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

\begin{scope}[on background layer]
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
    }
}
\end{scope}

\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-5);
\draw[halfway arrow] (M-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\delta$} (H2-5);



% Labels for each layer
\begin{scope}[on background layer]
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {signal};
\node (H2)[align=center, text width=2.5cm, below=of H2-3, draw=none] {meaning};
\end{scope}





% Nodes for the third layer (Meaning Layer)
\node [fill=yellow](MR-1) [right=1cm of H2-1, xshift=0.2cm] {$m_1$};
\node [fill=yellow](MR-2) [below=of MR-1] {$m_2$};
\node [draw=none, below=0.2cm of MR-2] (MR-3) {$\vdots$}; % Reduced vertical distance
\node [fill=yellow](MR-4) [below=0.2cm of MR-3] {$m_n$};
\node [invisibleNode] (MR-5) [above=0.5cm of MR-1] {};
\node [invisibleNode] (MR-6) [above=0.3cm of MR-5] {};

\begin{scope}[on background layer]
\node [draw=none, above left=1.0cm of MR-1] (B) {\textbf{B}}; 
\end{scope}


\node [fill=yellow](HR2-1) [right=of MR-1, xshift=0.2cm] {};
\node [fill=yellow](HR2-2) [below=of HR2-1] {};
\node [draw=none, below=0.2cm of HR2-2] (HR2-3) {$\vdots$}; % Reduced vertical distance
\node [fill=yellow](HR2-4) [below=0.2cm of HR2-3] {}; 
\node [invisibleNode] (HR2-5) [above=0.5cm of HR2-1] {};
\node [invisibleNode] (HR2-6) [above=0.3cm of HR2-5] {};

%
\node [fill=yellow](OR-1) [right=of HR2-1, xshift=0.2cm] {$q_1$};
\node [fill=yellow](OR-2) [below=of OR-1] {$q_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of OR-2] (OR-3) {$\vdots$};
\end{scope}
\node [fill=yellow](OR-4) [below=0.2cm of OR-3] {$q_n$};
\node [invisibleNode] (OR-5) [above=0.5cm of OR-1] {};
\node [invisibleNode] (OR-6) [above=0.3cm of OR-5] {};

%
\node (SRp-1) [right=of OR-1, xshift=0.2cm] {$s_1$};
\node (SRp-2) [below=of SRp-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of SRp-2] (SRp-3) {$\vdots$};
\end{scope}
\node (SRp-4) [below=0.2cm of SRp-3] {$s_n$};
\node [invisibleNode] (SRp-5) [above=0.5cm of SRp-1] {};
\node [invisibleNode] (SRp-6) [above=0.3cm of SRp-5] {};


\begin{scope}[on background layer]
% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        %\draw[->] (I-\i) -- (H1-\j);
        %\draw[->] (H1-\i) -- (M-\j);
        \draw[->] (MR-\i) -- (HR2-\j);
        \draw[->] (HR2-\i) -- (OR-\j);
    }
}
% Labels for each layer
\node (MR)[align=center, text width=2.5cm, below=of MR-3, draw=none] {meaning};
\node (SRO)[align=center, text width=2.5cm, below=of SRp-3, draw=none] {signal};
\end{scope}

\draw[halfway arrow] (MR-5) -- node[invisibleNode, midway, above=1mm, sloped] {$\hat{e}$} (OR-5);
\draw[halfway arrow] (OR-5) -- node[invisibleNode, midway, above=1mm, sloped] {$\delta$} (SRp-5);



\end{tikzpicture}

==> figs/silm_diagram_e.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.2cm, every node/.style={circle,draw,minimum size=8.5mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (Signal Layer)
\node (I-1) [draw=none] {};
\node (I-2) [draw=none, below=of I-1] {};
\node [draw=none, below=0.2cm of I-2] (I-3) {}; % Reduced vertical distance
\node (I-4) [draw=none, below=0.2cm of I-3] {};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node (H1-1) [draw=none, right=of I-1, xshift=0.2cm] {};
\node (H1-2) [draw=none, below=of H1-1] {};
\node [draw=none, below=0.2cm of H1-2] (H1-3) {}; % Reduced vertical distance
\node (H1-4) [draw=none, below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


% Nodes for the third layer (Meaning Layer)
\node (M-1) [right=of H1-1, xshift=0.2cm] {$m_1$};
\node (M-2) [below=of M-1] {$m_2$};
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; % Reduced vertical distance
\node (M-4) [below=0.2cm of M-3] {$m_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

\node [fill=yellow](H2-1) [right=of M-1, xshift=0.2cm] {};
\node [fill=yellow](H2-2) [below=of H2-1] {};
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; % Reduced vertical distance
\node [fill=yellow](H2-4) [below=0.2cm of H2-3] {}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

%
\node [fill=yellow](O-1) [right=of H2-1, xshift=0.2cm] {$q_1$};
\node [fill=yellow](O-2) [below=of O-1] {$q_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of O-2] (O-3) {$\vdots$};
\end{scope}
\node [fill=yellow](O-4) [below=0.2cm of O-3] {$q_n$};
\node [invisibleNode] (O-5) [above=0.5cm of O-1] {};
\node [invisibleNode] (O-6) [above=0.3cm of O-5] {};

%
\node (Sp-1) [right=of O-1, xshift=0.2cm] {$s_1$};
\node (Sp-2) [below=of Sp-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of Sp-2] (Sp-3) {$\vdots$};
\end{scope}
\node (Sp-4) [below=0.2cm of Sp-3] {$s_n$};
\node [invisibleNode] (Sp-5) [above=0.5cm of Sp-1] {};
\node [invisibleNode] (Sp-6) [above=0.3cm of Sp-5] {};


\begin{scope}[on background layer]
% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        %\draw[->] (I-\i) -- (H1-\j);
        %\draw[->] (H1-\i) -- (M-\j);
        \draw[->] (M-\i) -- (H2-\j);
        \draw[->] (H2-\i) -- (O-\j);
    }
}
% Labels for each layer
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {\phantom{signal}};
\node (M)[align=center, text width=2.5cm, below=of M-3, draw=none] {meaning};
\node (SO)[align=center, text width=2.5cm, below=of Sp-3, draw=none] {signal};
\end{scope}

%\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-6);
\draw[halfway arrow] (M-5) -- node[invisibleNode, midway, above=1mm, sloped] {$\hat{e}$} (O-5);
%\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, below=1mm, sloped] {$\hat{a}$} (O-5);
\draw[halfway arrow] (O-5) -- node[invisibleNode, midway, above=1mm, sloped] {$\delta$} (Sp-5);




%\draw[halfway arrow] (SI) -- (I-5);


\end{tikzpicture}

==> figs/silm_diagram_ed.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.2cm, every node/.style={circle,draw,minimum size=9.5mm}]

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the third layer (Meaning Layer)
\node [fill=yellow](MR-1)  {$m_1$};
\node [fill=yellow](MR-2) [below=of MR-1] {$m_2$};
\node [draw=none, below=0.2cm of MR-2] (MR-3) {$\vdots$}; % Reduced vertical distance
\node [fill=yellow](MR-4) [below=0.2cm of MR-3] {$m_n$};
\node [invisibleNode] (MR-5) [above=0.5cm of MR-1] {};
\node [invisibleNode] (MR-6) [above=0.3cm of MR-5] {};

\node [fill=yellow](HR2-1) [right=of MR-1, xshift=0.2cm] {};
\node [fill=yellow](HR2-2) [below=of HR2-1] {};
\node [draw=none, below=0.2cm of HR2-2] (HR2-3) {$\vdots$}; % Reduced vertical distance
\node [fill=yellow](HR2-4) [below=0.2cm of HR2-3] {}; 
\node [invisibleNode] (HR2-5) [above=0.5cm of HR2-1] {};
\node [invisibleNode] (HR2-6) [above=0.3cm of HR2-5] {};

\begin{scope}[on background layer]
\node [draw=none, above left=1.5cm of HR2-1] (A) {\textbf{A}}; 
\end{scope}

%
\node [fill=yellow](OR-1) [right=of HR2-1, xshift=0.2cm] {$q_1$};
\node [fill=yellow](OR-2) [below=of OR-1] {$q_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of OR-2] (OR-3) {$\vdots$};
\end{scope}
\node [fill=yellow](OR-4) [below=0.2cm of OR-3] {$q_n$};
\node [invisibleNode] (OR-5) [above=0.5cm of OR-1] {};
\node [invisibleNode] (OR-6) [above=0.3cm of OR-5] {};

%
\node (SRp-1) [right=of OR-1, xshift=0.2cm] {$s_1$};
\node (SRp-2) [below=of SRp-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of SRp-2] (SRp-3) {$\vdots$};
\end{scope}
\node (SRp-4) [below=0.2cm of SRp-3] {$s_n$};
\node [invisibleNode] (SRp-5) [above=0.5cm of SRp-1] {};
\node [invisibleNode] (SRp-6) [above=0.3cm of SRp-5] {};



\begin{scope}[on background layer]
% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        %\draw[->] (I-\i) -- (H1-\j);
        %\draw[->] (H1-\i) -- (M-\j);
        \draw[->] (MR-\i) -- (HR2-\j);
        \draw[->] (HR2-\i) -- (OR-\j);
    }
}
% Labels for each layer
\node (MR)[align=center, text width=2.5cm, below=of MR-3, draw=none] {meaning};
\node (SRO)[align=center, text width=2.5cm, below=of SRp-3, draw=none] {signal};
\end{scope}

\draw[halfway arrow] (MR-5) -- node[invisibleNode, midway, above=1mm, sloped] {$\hat{e}$} (OR-5);
\draw[halfway arrow] (OR-5) -- node[invisibleNode, midway, above=1mm, sloped] {$\delta$} (SRp-5);



% Nodes for the first layer (Signal Layer)
\node [fill=cyan](I-1) [right=of SRp-1, xshift=0.2cm]{$s_1$};
\node [fill=cyan](I-2) [below=of I-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](I-4) [below=0.2cm of I-3] {$s_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.3cm of I-5] {};


% Nodes for the second layer (Hidden Layer)
\node [fill=cyan](H1-1) [right=of I-1, xshift=0.2cm] {};
\node [fill=cyan](H1-2) [below=of H1-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};


\begin{scope}[on background layer]
\node [draw=none, above left=1.5cm of H1-1] (B) {\textbf{B}}; 
\end{scope}


% Nodes for the third layer (Meaning Layer)
\node [fill=cyan](M-1) [right=of H1-1, xshift=0.2cm] {$p_1$};
\node [fill=cyan](M-2) [below=of M-1] {$p_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](M-4) [below=0.2cm of M-3] {$p_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

%
\node (H2-1) [right=of M-1, xshift=0.2cm] {$m_1$};
\node (H2-2) [below=of H2-1] {$m_2$};
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; 
\node (H2-4) [below=0.2cm of H2-3] {$m_n$}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

\begin{scope}[on background layer]
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
    }
}
\end{scope}

\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-5);
\draw[halfway arrow] (M-5) -- node[invisibleNode, midway, above=2mm, sloped] {$\delta$} (H2-5);



% Labels for each layer
\begin{scope}[on background layer]
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {signal};
\node (H2)[align=center, text width=2.5cm, below=of H2-3, draw=none] {meaning};
\end{scope}








\end{tikzpicture}

==> figs/silm_teaching.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
    tutor/.style={circle, draw=black, fill=blue!20, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!20, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, double distance=0.5pt, arrows ={-Latex[length=0pt 3 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {$A_5$};
  \node[tutor] (t3) [right of=t2] {$A_6$};
  \node[tutor] (t4) [right of=t3] {$A_7$};
    \node[tutor] (t5) [right of=t4] {$A_8$};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {$A_6$};
  \node[pupil] (p2) [below of=t3] {$A_7$};
  \node[pupil] (p3) [below of=t4] {$A_8$};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {$A_5$};

  % labels

\node[hidden] (pupil) [left=3cm of p1] {\textbf{pupils}};
\node[hidden] (tutor) [left=3cm of t2] {\textbf{tutors}};
\node at ($(pupil)!0.5!(tutor) + (0, -0.0cm)$) {supervised};


  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching
  %\draw[teach] (t1) -- node[left] {$S$} (p0);
  %\draw[teach] (t2) -- node[left] {$S$} (p1);
  %\draw[teach] (t3) -- node[left] {$S$} (p2);
  %\draw[teach] (t4) -- node[left] {$S$} (p3);
  %\draw[teach] (t5) -- node[left] {$S$} (p4);

  \draw[teach] (t1) -- node[left] {${\cal{B}}_5$} (p0);
  \draw[teach] (t2) -- node[left] {${\cal{B}}_6$} (p1);
  \draw[teach] (t3) -- node[left] {${\cal{B}}_7$} (p2);
  \draw[teach] (t4) -- node[left] {${\cal{B}}_8$} (p3);
  \draw[teach] (t5) -- node[left] {${\cal{B}}_9$} (p4);


  % Becoming
  \draw[become] (p0) -- node[above left] {$O$} (t2);
  \draw[become] (p1) -- node[above left] {$O$} (t3);
  \draw[become] (p2) -- node[above left] {$O$} (t4);
  \draw[become] (p3) -- node[above left] {$O$} (t5);

\end{tikzpicture}

==> figs/z_ailm_teaching.tex <==
\begin{tikzpicture}[node distance=2.0cm]
  % Styles for nodes and arrows
  \tikzset{
    tutor/.style={circle, draw=black, fill=blue!20, minimum size=1cm},
    pupil/.style={circle, draw=black, fill=red!20, minimum size=1cm},
    hidden/.style={circle, draw=white, fill=red!0, minimum size=1cm},
    teach/.style={->, >=latex, thick},
    become/.style={line width=1pt, double distance=0.5pt, arrows ={-Latex[length=0pt 3 0]}, thick} % Updated style
  }



  % Nodes
  % Tutors
  \node[tutor] (t2) {};
  \node[tutor] (t3) [right of=t2] {};
  \node[tutor] (t4) [right of=t3] {};
    \node[tutor] (t5) [right of=t4] {};
  \node[hidden] (t1) [left of=t2] {$\ldots$};
  
  % Pupils
  \node[pupil] (p1) [below of=t2] {};
  \node[pupil] (p2) [below of=t3] {};
  \node[pupil] (p3) [below of=t4] {};
  \node[hidden] (p4) [below of=t5] {$\ldots$};
  \node[pupil] (p0) [left  of=p1] {};

  % Crowd
  \node[hidden] (c1) [below of=p1] {};
  \node[hidden] (c2) [below of=p2] {};
  \node[hidden] (c3) [below of=p3] {};
  \node[hidden] (c4) [below of=p4] {};
  \node[hidden] (c0) [left  of=c1] {};

  % Dots
  %\node (dots1) [left of=t2] {\ldots};
  %\node (dots2) [right of=p3] {\ldots};

  % Arrows
  % Teaching
  \draw[teach] (t1) -- node[left] {$S$} (p0);
  \draw[teach] (t2) -- node[left] {$S$} (p1);
  \draw[teach] (t3) -- node[left] {$S$} (p2);
  \draw[teach] (t4) -- node[left] {$S$} (p3);
  \draw[teach] (t5) -- node[left] {$S$} (p4);

  % Becoming
  \draw[become] (p0) -- node[above left] {$B$} (t2);
  \draw[become] (p1) -- node[above left] {$B$} (t3);
  \draw[become] (p2) -- node[above left] {$B$} (t4);
  \draw[become] (p3) -- node[above left] {$B$} (t5);

    % Arrows
  % Overhead
  \draw[teach] (c0) -- node[left] {$U$} (p0);
  \draw[teach] (c1) -- node[left] {$U$} (p1);
  \draw[teach] (c2) -- node[left] {$U$} (p2);
  \draw[teach] (c3) -- node[left] {$U$} (p3);
  \draw[teach] (c4) -- node[left] {$U$} (p4);

\end{tikzpicture}
